Dual-decoder Transformer for Joint Automatic Speech Recognition and Multilingual Speech Translation

We introduce dual-decoder Transformer, a new model architecture that jointly performs automatic speech recognition (ASR) and multilingual speech translation (ST). Our models are based on the original Transformer architecture (Vaswani et al., 2017) but consist of two decoders, each responsible for one task (ASR or ST). Our major contribution lies in how these decoders interact with each other: one decoder can attend to different information sources from the other via a dual-attention mechanism. We propose two variants of these architectures corresponding to two different levels of dependencies between the decoders, called the parallel and cross dual-decoder Transformers, respectively. Extensive experiments on the MuST-C dataset show that our models outperform the previously-reported highest translation performance in the multilingual settings, and outperform as well bilingual one-to-one results. Furthermore, our parallel models demonstrate no trade-off between ASR and ST compared to the vanilla multi-task architecture. Our code and pre-trained models are available at https://github.com/formiel/speech-translation.

==> dev_bleu.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color1}{rgb}{0.529411764705882,0.807843137254902,0.980392156862745}
\definecolor{color2}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color4}{rgb}{1,0.549019607843137,0}
\definecolor{color5}{rgb}{1,0.647058823529412,0}

\definecolor{color4}{RGB}{254,97,0}
\definecolor{color5}{RGB}{254,97,0}
\definecolor{color2}{RGB}{17,119,51}
\definecolor{color3}{RGB}{17,119,51}
\definecolor{color0}{RGB}{100,143,255}
\definecolor{color1}{RGB}{100,143,255}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xticklabels={,pt,es,ro,it,fr,nl,ru,de,},
xticklabels={pt,es,ro,it,fr,nl,ru,de},
xticklabels={pt,es,ro,it,fr,nl,ru,de},
xticklabels={pt,es,ro,it,fr,nl,ru,de},
xticklabels={pt,es,ro,it,fr,nl,ru,de},
xticklabels={pt,es,ro,it,fr,nl,ru,de},
xticklabels={pt,es,ro,it,fr,nl,ru,de},
y grid style={white!69.0196078431373!black},
ymin=-1.57, ymax=1.07,
ytick style={color=black},
typeset ticklabels with strut,
xticklabel style={yshift=5pt}
]
\addplot [line width=2.0pt, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
};
\addplot [thick, color1]
table {%
0 -1.45
1 -1.12
2 -1.21
3 -0.34
4 -0.530000000000001
5 -0.600000000000001
6 -0.85
7 -0.379999999999999
};
\addplot [line width=2.0pt, color2]
table {%
0 -1
1 -0.530000000000001
2 -0.48
3 -0.0599999999999987
4 -0.00999999999999801
5 0.449999999999999
6 0.420000000000002
7 -0.199999999999999
};
\addplot [thick, color3]
table {%
0 -0.370000000000001
1 -0.360000000000003
2 -0.119999999999997
3 0.0800000000000018
4 0.620000000000001
5 0.469999999999999
6 0.0800000000000001
7 0.109999999999999
};
\addplot [line width=2.0pt, color4]
table {%
0 -0.0499999999999987
1 0.239999999999998
2 0.690000000000001
3 0.75
4 0.640000000000001
5 0.620000000000001
6 0.75
7 0.949999999999999
};
\addplot [thick, color5]
table {%
0 -0.73
1 -0.59
2 -0.0299999999999976
3 0.32
4 0.43
5 0.149999999999999
6 0.200000000000001
7 0.68
};
\end{axis}

\end{tikzpicture}


==> validation_acc.tex <==
\begin{tikzpicture}


\definecolor{color0}{RGB}{254,97,0}
\definecolor{color1}{RGB}{254,97,0}
\definecolor{color2}{RGB}{17,119,51}
\definecolor{color3}{RGB}{17,119,51}
\definecolor{color4}{RGB}{100,143,255}
\definecolor{color5}{RGB}{100,143,255}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, font=\footnotesize},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-6500, xmax=246500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.59, ymax=0.675316682457924,
ytick style={color=black},
ytick={0.59,0.6,0.61,0.62,0.63,0.64,0.65,0.66,0.67,0.68},
yticklabels={0.59,0.60,0.61,0.62,0.63,0.64,0.65,0.66,0.67,0.68},
scaled x ticks={real:1000},
xtick scale label code/.code={$\times 10^3$},
every x tick scale label/.style={at={(xticklabel cs:0.86)},yshift=-1.pt,anchor=south west}
]
\addplot [thick,color0]
table {%
5000 0.612174361944199
10000 0.613064050674438
15000 0.616322800517082
20000 0.617403790354729
25000 0.623099356889725
30000 0.626177474856377
35000 0.630540087819099
40000 0.634090512990952
45000 0.636511385440826
50000 0.640882030129433
55000 0.643688231706619
60000 0.646822884678841
65000 0.64987587928772
70000 0.650903776288033
75000 0.64963985979557
80000 0.652344733476639
85000 0.654428228735924
90000 0.655660599470139
95000 0.657644838094711
100000 0.656490311026573
105000 0.656703591346741
110000 0.659147053956985
115000 0.661224603652954
120000 0.661898747086525
125000 0.658739671111107
130000 0.658154636621475
135000 0.66128446161747
140000 0.664374142885208
145000 0.669239953160286
150000 0.671798840165138
155000 0.669722229242325
160000 0.66853292286396
165000 0.666022539138794
170000 0.664206251502037
175000 0.662674367427826
180000 0.662496238946915
185000 0.660239204764366
190000 0.661331564188004
195000 0.662051737308502
200000 0.66198767721653
205000 0.666826233267784
210000 0.666474938392639
215000 0.667129844427109
220000 0.668032541871071
225000 0.667168796062469
230000 0.668641000986099
235000 0.669233471155167
};
\addlegendentry{parallel-sum}
\addplot [line width=2.0pt, color1]
table {%
5000 0.607067659497261
10000 0.609555721282959
15000 0.612765744328499
20000 0.617386803030968
25000 0.619445770978928
30000 0.625085443258286
35000 0.63173596560955
40000 0.636526018381119
45000 0.639977246522903
50000 0.644658759236336
55000 0.645752802491188
60000 0.648137867450714
65000 0.652226775884628
70000 0.652339220046997
75000 0.655706271529198
80000 0.656573072075844
85000 0.655703440308571
90000 0.656740099191666
95000 0.657904550433159
100000 0.65806320309639
105000 0.661642238497734
110000 0.662977948784828
115000 0.664475157856941
120000 0.664688304066658
125000 0.663247436285019
130000 0.66400671005249
135000 0.66192652285099
140000 0.662370607256889
145000 0.662938311696053
150000 0.662587031722069
155000 0.662036657333374
160000 0.6629758477211
165000 0.663124307990074
170000 0.665047690272331
175000 0.666344568133354
180000 0.666421115398407
185000 0.668246537446976
190000 0.666775912046432
195000 0.669402688741684
200000 0.67000487446785
205000 0.667707428336143
210000 0.668522551655769
215000 0.666492208838463
220000 0.668692916631699
225000 0.670354336500168
230000 0.670758634805679
235000 0.671145707368851
};
\addlegendentry{parallel-concat}
\addplot [thick,color2]
table {%
5000 0.609621703624725
10000 0.609266877174377
15000 0.608587637543678
20000 0.608246713876724
25000 0.611010491847992
30000 0.612805336713791
35000 0.61785577237606
40000 0.624222382903099
45000 0.626408353447914
50000 0.631976559758186
55000 0.633373990654945
60000 0.635476991534233
65000 0.636345148086548
70000 0.636688813567162
75000 0.637759283185005
80000 0.63647748529911
85000 0.638708308339119
90000 0.638399988412857
95000 0.639350071549416
100000 0.641250297427177
105000 0.642150819301605
110000 0.646145045757294
115000 0.648251533508301
120000 0.650489509105682
125000 0.651003316044807
130000 0.650979816913605
135000 0.649146974086761
140000 0.6484504789114
145000 0.649817854166031
150000 0.650312840938568
155000 0.653024449944496
160000 0.655553534626961
165000 0.65463761985302
170000 0.653495743870735
175000 0.653668358922005
180000 0.652703821659088
185000 0.652970626950264
190000 0.652960553765297
195000 0.651807889342308
200000 0.651408120989799
205000 0.651009112596512
210000 0.653872579336166
215000 0.653975248336792
220000 0.65466696023941
225000 0.656056985259056
230000 0.65435878932476
235000 0.655195370316505
};
\addlegendentry{cross-sum}
\addplot [line width=2.0pt, color3]
table {%
5000 0.607364505529404
10000 0.606968879699707
15000 0.607783854007721
20000 0.607588171958923
25000 0.60868476331234
30000 0.613596439361572
35000 0.619793236255646
40000 0.627591773867607
45000 0.631772994995117
50000 0.634424537420273
55000 0.634435310959816
60000 0.635495856404305
65000 0.638723760843277
70000 0.641247898340225
75000 0.64394336938858
80000 0.644525468349457
85000 0.645448699593544
90000 0.644832879304886
95000 0.647225946187973
100000 0.646483033895493
105000 0.645708471536636
110000 0.648904830217361
115000 0.65044878423214
120000 0.653215184807777
125000 0.653933003544807
130000 0.653343766927719
135000 0.651272624731064
140000 0.651888534426689
145000 0.652619257569313
150000 0.65303073823452
155000 0.65269248187542
160000 0.651460826396942
165000 0.651540204882622
170000 0.652187079191208
175000 0.653680875897408
180000 0.654272720217705
185000 0.65314906835556
190000 0.652710899710655
195000 0.652027815580368
200000 0.652680888772011
205000 0.656447172164917
210000 0.656094431877136
215000 0.659367755055428
220000 0.659342139959335
225000 0.658961176872253
230000 0.66004441678524
235000 0.658319681882858
};
\addlegendentry{cross-concat}
\addplot [line width=2.0pt, color4]
table {%
5000 0.608646348118782
10000 0.604965761303902
15000 0.601441994309425
20000 0.602763041853905
25000 0.607012465596199
30000 0.612868949770927
35000 0.61718462407589
40000 0.621092110872269
45000 0.622351706027985
50000 0.622246354818344
55000 0.623708158731461
60000 0.62380875647068
65000 0.627416089177132
70000 0.632045775651932
75000 0.635075479745865
80000 0.637971252202988
85000 0.636917307972908
90000 0.63601890206337
95000 0.636704429984093
100000 0.636478334665298
105000 0.637905180454254
110000 0.639311984181404
115000 0.641407489776611
120000 0.644438937306404
125000 0.647825822234154
130000 0.648929089307785
135000 0.64798142015934
140000 0.646652519702911
145000 0.645524844527245
150000 0.644722789525986
155000 0.646567702293396
160000 0.648285210132599
165000 0.651565313339233
170000 0.654553905129433
175000 0.655937641859055
180000 0.655877530574799
185000 0.653390556573868
190000 0.651605099439621
195000 0.650764673948288
200000 0.652319997549057
205000 0.654980719089508
210000 0.656458377838135
215000 0.656901836395264
220000 0.656393095850945
225000 0.655150547623634
230000 0.654573425650597
235000 0.652286380529404
};
\addlegendentry{independent++}
\addplot [thick,color5]
table {%
5000 0.60714054107666
10000 0.607082158327103
15000 0.605858981609344
20000 0.605163633823395
25000 0.604133531451225
30000 0.60532058775425
35000 0.60725836455822
40000 0.61185958981514
45000 0.616917788982391
50000 0.618075788021088
55000 0.621685534715652
60000 0.620797634124756
65000 0.62083038687706
70000 0.624274387955666
75000 0.624823495745659
80000 0.626459583640099
85000 0.627590641379356
90000 0.627424687147141
95000 0.629559308290482
100000 0.629107773303986
105000 0.630091309547424
110000 0.631022244691849
115000 0.628612175583839
120000 0.628956526517868
125000 0.630858823657036
130000 0.629866197705269
135000 0.633931741118431
140000 0.63444696366787
145000 0.632388323545456
150000 0.634294405579567
155000 0.631519228219986
160000 0.632494926452637
165000 0.634151339530945
170000 0.63515242934227
175000 0.636957049369812
180000 0.63673597574234
185000 0.636311933398247
190000 0.634322494268417
195000 0.63375335931778
200000 0.633740663528442
205000 0.634223937988281
210000 0.634928941726685
215000 0.637332111597061
220000 0.639633789658546
225000 0.640514567494392
230000 0.639631673693657
235000 0.638322189450264
};
\addlegendentry{independent}
\end{axis}

\end{tikzpicture}

